Fishr: Invariant Gradient Variances for Out-of-Distribution Generalization

Learning robust models that generalize well under changes in the data distribution is critical for real-world applications. To this end, there has been a growing surge of interest to learn simultaneously from multiple training domains - while enforcing different types of invariance across those domains. Yet, all existing approaches fail to show systematic benefits under controlled evaluation protocols. In this paper, we introduce a new regularization - named Fishr - that enforces domain invariance in the space of the gradients of the loss: specifically, the domain-level variances of gradients are matched across training domains. Our approach is based on the close relations between the gradient covariance, the Fisher Information and the Hessian of the loss: in particular, we show that Fishr eventually aligns the domain-level loss landscapes locally around the final weights. Extensive experiments demonstrate the effectiveness of Fishr for out-of-distribution generalization. Notably, Fishr improves the state of the art on the DomainBed benchmark and performs consistently better than Empirical Risk Minimization. Our code is available at https://github.com/alexrame/fishr.

==> (inline-0) <==
\begin{tabular}{lccccc}
            \toprule
            \multicolumn{6}{l}{\textbf{Colored MNIST. Model selection: `Test-domain' validation set}}                                                \\
            \midrule
            \textbf{Algorithm} & \textbf{+90\%}             & \textbf{+80\%}             & \textbf{10\%}              & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 71.8 $\pm$ 0.4             & 72.9 $\pm$ 0.1             & 28.7 $\pm$ 0.5             & 57.8             & 16               \\
            IRM                & 72.0 $\pm$ 0.1             & 72.5 $\pm$ 0.3             & \underline{58.5} $\pm$ 3.3 & \underline{67.7} & 2                \\
            GroupDRO           & 73.5 $\pm$ 0.3             & 73.0 $\pm$ 0.3             & 36.8 $\pm$ 2.8             & 61.1             & 8                \\
            Mixup              & 72.5 $\pm$ 0.2             & 73.9 $\pm$ 0.4             & 28.6 $\pm$ 0.2             & 58.4             & 13               \\
            MLDG               & 71.9 $\pm$ 0.3             & 73.5 $\pm$ 0.2             & 29.1 $\pm$ 0.9             & 58.2             & 14               \\
            CORAL              & 71.1 $\pm$ 0.2             & 73.4 $\pm$ 0.2             & 31.1 $\pm$ 1.6             & 58.6             & 10               \\
            MMD                & 69.0 $\pm$ 2.3             & 70.4 $\pm$ 1.6             & 50.6 $\pm$ 0.2             & 63.3             & 4                \\
            DANN               & 72.4 $\pm$ 0.5             & 73.9 $\pm$ 0.5             & 24.9 $\pm$ 2.7             & 57.0             & 18               \\
            CDANN              & 71.8 $\pm$ 0.5             & 72.9 $\pm$ 0.1             & 33.8 $\pm$ 6.4             & 59.5             & 9                \\
            MTL                & 71.2 $\pm$ 0.2             & 73.5 $\pm$ 0.2             & 28.0 $\pm$ 0.6             & 57.6             & 17               \\
            SagNet             & 72.1 $\pm$ 0.3             & 73.2 $\pm$ 0.3             & 29.4 $\pm$ 0.5             & 58.2             & 14               \\
            ARM                & \textbf{84.9} $\pm$ 0.9    & \textbf{76.8} $\pm$ 0.6    & 27.9 $\pm$ 2.1             & 63.2             & 5                \\
            V-REx              & 72.8 $\pm$ 0.3             & 73.0 $\pm$ 0.3             & 55.2 $\pm$ 4.0             & 67.0             & 3                \\
            RSC                & 72.0 $\pm$ 0.1             & 73.2 $\pm$ 0.1             & 30.2 $\pm$ 1.6             & 58.5             & 12               \\
            AND-mask           & 71.9 $\pm$ 0.6             & 73.6 $\pm$ 0.5             & 30.2 $\pm$ 1.4             & 58.6             & 10               \\
            SAND-mask          & \underline{79.9} $\pm$ 3.8 & \underline{75.9} $\pm$ 1.6 & 31.6 $\pm$ 1.1             & 62.3             & 6                \\
            Fish               &                            &                            &                            & 61.8             & 7                \\
            \midrule
            Fishr              & 74.1 $\pm$ 0.6             & 73.3 $\pm$ 0.1             & \textbf{58.9} $\pm$ 3.7    & \textbf{68.8}    & 1                \\
            \bottomrule
        \end{tabular}
    }
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lccccc}
            \toprule
            \multicolumn{6}{l}{\textbf{Colored MNIST. Model selection: `Training-domain' validation set}}                                                      \\
            \midrule
            \textbf{Algorithm} & \textbf{+90\%}             & \textbf{+80\%}             & \textbf{10\%}              & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 71.7 $\pm$ 0.1             & 72.9 $\pm$ 0.2             & 10.0 $\pm$ 0.1             & 51.5             & 12               \\
            IRM                & 72.5 $\pm$ 0.1             & 73.3 $\pm$ 0.5             & 10.2 $\pm$ 0.3             & 52.0             & 4                \\
            GroupDRO           & \underline{73.1} $\pm$ 0.3 & 73.2 $\pm$ 0.2             & 10.0 $\pm$ 0.2             & \underline{52.1} & 2                \\
            Mixup              & 72.7 $\pm$ 0.4             & 73.4 $\pm$ 0.1             & 10.1 $\pm$ 0.1             & \underline{52.1} & 2                \\
            MLDG               & 71.5 $\pm$ 0.2             & 73.1 $\pm$ 0.2             & 9.8 $\pm$ 0.1              & 51.5             & 12               \\
            CORAL              & 71.6 $\pm$ 0.3             & 73.1 $\pm$ 0.1             & 9.9 $\pm$ 0.1              & 51.5             & 12               \\
            MMD                & 71.4 $\pm$ 0.3             & 73.1 $\pm$ 0.2             & 9.9 $\pm$ 0.3              & 51.5             & 12               \\
            DANN               & 71.4 $\pm$ 0.9             & 73.1 $\pm$ 0.1             & 10.0 $\pm$ 0.0             & 51.5             & 12               \\
            CDANN              & 72.0 $\pm$ 0.2             & 73.0 $\pm$ 0.2             & 10.2 $\pm$ 0.1             & 51.7             & 8                \\
            MTL                & 70.9 $\pm$ 0.2             & 72.8 $\pm$ 0.3             & \textbf{10.5} $\pm$ 0.1    & 51.4             & 17               \\
            SagNet             & 71.8 $\pm$ 0.2             & 73.0 $\pm$ 0.2             & \underline{10.3} $\pm$ 0.0 & 51.7             & 8                \\
            ARM                & \textbf{82.0} $\pm$ 0.5    & \textbf{76.5} $\pm$ 0.3    & 10.2 $\pm$ 0.0             & \textbf{56.2}    & 1                \\
            V-REx              & 72.4 $\pm$ 0.3             & 72.9 $\pm$ 0.4             & 10.2 $\pm$ 0.0             & 51.8             & 6                \\
            RSC                & 71.9 $\pm$ 0.3             & 73.1 $\pm$ 0.2             & 10.0 $\pm$ 0.2             & 51.7             & 8                \\
            AND-mask           & 70.7 $\pm$ 0.5             & 73.3 $\pm$ 0.2             & 10.0 $\pm$ 0.1             & 51.3             & 18               \\
            SAND-mask          & 72.0 $\pm$ 0.5             & 73.2 $\pm$ 0.4             & \underline{10.3} $\pm$ 0.2 & 51.8             & 6                \\
            Fish               &                            &                            &                            & 51.6             & 11               \\
            \midrule
            Fishr              & 72.3 $\pm$ 0.9             & \underline{73.5} $\pm$ 0.2 & 10.1 $\pm$ 0.2             & 52.0             & 4                \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
            \toprule
            \multicolumn{9}{l}{\textbf{Rotated MNIST. Model selection: `Test-domain' validation set}}                                                                                                                               \\
            \midrule
            \textbf{Algorithm} & \textbf{0}                 & \textbf{15}             & \textbf{30}             & \textbf{45}             & \textbf{60}                & \textbf{75}                & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 95.3 $\pm$ 0.2             & 98.7 $\pm$ 0.1          & 98.9 $\pm$ 0.1          & 98.7 $\pm$ 0.2          & 98.9 $\pm$ 0.0             & 96.2 $\pm$ 0.2             & 97.8             & 12               \\
            IRM                & 94.9 $\pm$ 0.6             & 98.7 $\pm$ 0.2          & 98.6 $\pm$ 0.1          & 98.6 $\pm$ 0.2          & 98.7 $\pm$ 0.1             & 95.2 $\pm$ 0.3             & 97.5             & 16               \\
            GroupDRO           & 95.9 $\pm$ 0.1             & \textbf{99.0} $\pm$ 0.1 & 98.9 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & 98.6 $\pm$ 0.1             & 96.3 $\pm$ 0.4             & 97.9             & 5                \\
            Mixup              & 95.8 $\pm$ 0.3             & 98.7 $\pm$ 0.0          & \textbf{99.0} $\pm$ 0.1 & 98.8 $\pm$ 0.1          & 98.8 $\pm$ 0.1             & \underline{96.6} $\pm$ 0.2 & \underline{98.0} & 2                \\
            MLDG               & 95.7 $\pm$ 0.2             & 98.9 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & \textbf{98.9} $\pm$ 0.1 & 98.6 $\pm$ 0.1             & 95.8 $\pm$ 0.4             & 97.8             & 12               \\
            CORAL              & \textbf{96.2} $\pm$ 0.2    & 98.8 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & 98.9 $\pm$ 0.1             & 96.4 $\pm$ 0.2             & \underline{98.0} & 2                \\
            MMD                & \underline{96.1} $\pm$ 0.2 & 98.9 $\pm$ 0.0          & \textbf{99.0} $\pm$ 0.0 & 98.8 $\pm$ 0.0          & 98.9 $\pm$ 0.0             & 96.4 $\pm$ 0.2             & \underline{98.0} & 2                \\
            DANN               & 95.9 $\pm$ 0.1             & 98.9 $\pm$ 0.1          & 98.6 $\pm$ 0.2          & 98.7 $\pm$ 0.1          & 98.9 $\pm$ 0.0             & 96.3 $\pm$ 0.3             & 97.9             & 5                \\
            CDANN              & 95.9 $\pm$ 0.2             & 98.8 $\pm$ 0.0          & 98.7 $\pm$ 0.1          & \textbf{98.9} $\pm$ 0.1 & 98.8 $\pm$ 0.1             & 96.1 $\pm$ 0.3             & 97.9             & 5                \\
            MTL                & \underline{96.1} $\pm$ 0.2 & 98.9 $\pm$ 0.0          & \textbf{99.0} $\pm$ 0.0 & 98.7 $\pm$ 0.1          & \underline{99.0} $\pm$ 0.0 & 95.8 $\pm$ 0.3             & 97.9             & 5                \\
            SagNet             & 95.9 $\pm$ 0.1             & \textbf{99.0} $\pm$ 0.1 & 98.9 $\pm$ 0.1          & 98.6 $\pm$ 0.1          & 98.8 $\pm$ 0.1             & 96.3 $\pm$ 0.1             & 97.9             & 5                \\
            ARM                & 95.9 $\pm$ 0.4             & \textbf{99.0} $\pm$ 0.1 & 98.8 $\pm$ 0.1          & \textbf{98.9} $\pm$ 0.1 & \textbf{99.1} $\pm$ 0.1    & \textbf{96.7} $\pm$ 0.2    & \textbf{98.1}    & 1                \\
            V-REx              & 95.5 $\pm$ 0.2             & \textbf{99.0} $\pm$ 0.0 & 98.7 $\pm$ 0.2          & 98.8 $\pm$ 0.1          & 98.8 $\pm$ 0.0             & 96.4 $\pm$ 0.0             & 97.9             & 5                \\
            RSC                & 95.4 $\pm$ 0.1             & 98.6 $\pm$ 0.1          & 98.6 $\pm$ 0.1          & \textbf{98.9} $\pm$ 0.0 & 98.8 $\pm$ 0.1             & 95.4 $\pm$ 0.3             & 97.6             & 15               \\
            AND-mask           & 94.9 $\pm$ 0.1             & 98.8 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & 98.7 $\pm$ 0.2          & 98.6 $\pm$ 0.2             & 95.5 $\pm$ 0.2             & 97.5             & 16               \\
            SAND-mask          & 94.7 $\pm$ 0.2             & 98.5 $\pm$ 0.2          & 98.6 $\pm$ 0.1          & 98.6 $\pm$ 0.1          & 98.5 $\pm$ 0.1             & 95.2 $\pm$ 0.1             & 97.4             & 18               \\
            Fish               &                            &                         &                         &                         &                            &                            & 97.9             & 11               \\

            \midrule
            Fishr              & 95.8 $\pm$ 0.1             & 98.3 $\pm$ 0.1          & 98.8 $\pm$ 0.1          & 98.6 $\pm$ 0.3          & 98.7 $\pm$ 0.1             & 96.5 $\pm$ 0.1             & 97.8             & 12               \\
            \bottomrule
        \end{tabular}
    }
    \label{table:db_rmnist_oracle}%
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccccc}
            \toprule
            \multicolumn{9}{l}{\textbf{Rotated MNIST. Model selection: `Training-domain' validation set}}                                                                                                                                           \\
            \midrule
            \textbf{Algorithm} & \textbf{0}                 & \textbf{15}                & \textbf{30}                & \textbf{45}                & \textbf{60}                & \textbf{75}                & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & \underline{95.9} $\pm$ 0.1 & 98.9 $\pm$ 0.0             & 98.8 $\pm$ 0.0             & 98.9 $\pm$ 0.0             & 98.9 $\pm$ 0.0             & 96.4 $\pm$ 0.0             & \underline{98.0} & 2                \\
            IRM                & 95.5 $\pm$ 0.1             & 98.8 $\pm$ 0.2             & 98.7 $\pm$ 0.1             & 98.6 $\pm$ 0.1             & 98.7 $\pm$ 0.0             & 95.9 $\pm$ 0.2             & 97.7             & 15               \\
            GroupDRO           & 95.6 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.0 & 98.9 $\pm$ 0.0             & \textbf{96.5} $\pm$ 0.2    & \underline{98.0} & 2                \\
            Mixup              & 95.8 $\pm$ 0.3             & 98.9 $\pm$ 0.0             & 98.9 $\pm$ 0.0             & 98.9 $\pm$ 0.0             & 98.8 $\pm$ 0.1             & \textbf{96.5} $\pm$ 0.3    & \underline{98.0} & 2                \\
            MLDG               & 95.8 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.0 & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.0 & 95.8 $\pm$ 0.3             & 97.9             & 8                \\
            CORAL              & 95.8 $\pm$ 0.3             & 98.8 $\pm$ 0.0             & 98.9 $\pm$ 0.0             & \underline{99.0} $\pm$ 0.0 & 98.9 $\pm$ 0.1             & 96.4 $\pm$ 0.2             & \underline{98.0} & 2                \\
            MMD                & 95.6 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.0 & \underline{99.0} $\pm$ 0.0 & 98.9 $\pm$ 0.0             & 96.0 $\pm$ 0.2             & 97.9             & 8                \\
            DANN               & 95.0 $\pm$ 0.5             & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.0 & 99.0 $\pm$ 0.1             & 98.9 $\pm$ 0.0             & 96.3 $\pm$ 0.2             & 97.8             & 13               \\
            CDANN              & 95.7 $\pm$ 0.2             & 98.8 $\pm$ 0.0             & 98.9 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & 96.1 $\pm$ 0.3             & 97.9             & 8                \\
            MTL                & 95.6 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.1 & \underline{99.0} $\pm$ 0.0 & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.1 & 95.8 $\pm$ 0.2             & 97.9             & 8                \\
            SagNet             & \underline{95.9} $\pm$ 0.3 & 98.9 $\pm$ 0.1             & \underline{99.0} $\pm$ 0.1 & \textbf{99.1} $\pm$ 0.0    & \underline{99.0} $\pm$ 0.1 & 96.3 $\pm$ 0.1             & \underline{98.0} & 2                \\
            ARM                & \textbf{96.7} $\pm$ 0.2    & \textbf{99.1} $\pm$ 0.0    & \underline{99.0} $\pm$ 0.0 & \underline{99.0} $\pm$ 0.1 & \textbf{99.1} $\pm$ 0.1    & \textbf{96.5} $\pm$ 0.4    & \textbf{98.2}    & 1                \\
            V-REx              & \underline{95.9} $\pm$ 0.2 & \underline{99.0} $\pm$ 0.1 & 98.9 $\pm$ 0.1             & 98.9 $\pm$ 0.1             & 98.7 $\pm$ 0.1             & 96.2 $\pm$ 0.2             & 97.9             & 8                \\
            RSC                & 94.8 $\pm$ 0.5             & 98.7 $\pm$ 0.1             & 98.8 $\pm$ 0.1             & 98.8 $\pm$ 0.0             & 98.9 $\pm$ 0.1             & 95.9 $\pm$ 0.2             & 97.6             & 16               \\
            AND-mask           & 94.8 $\pm$ 0.2             & 98.8 $\pm$ 0.1             & 98.9 $\pm$ 0.0             & 98.7 $\pm$ 0.0             & 98.7 $\pm$ 0.1             & 95.5 $\pm$ 0.4             & 97.6             & 16               \\
            SAND-mask          & 94.5 $\pm$ 0.4             & 98.6 $\pm$ 0.1             & 98.8 $\pm$ 0.1             & 98.7 $\pm$ 0.1             & 98.6 $\pm$ 0.0             & 95.5 $\pm$ 0.2             & 97.4             & 18               \\
            Fish               &                            &                            &                            &                            &                            &                            & \underline{98.0} & 2                \\
            \midrule
            Fishr              & 95.0 $\pm$ 0.3             & 98.5 $\pm$ 0.0             & \textbf{99.2} $\pm$ 0.1    & 98.9 $\pm$ 0.0             & 98.9 $\pm$ 0.1             & \underline{96.5} $\pm$ 0.0 & 97.8             & 13               \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{VLCS. Model selection: `Test-domain' validation set}}                                                                                             \\
            \midrule
            \textbf{Algorithm} & \textbf{C}                 & \textbf{L}                 & \textbf{S}                 & \textbf{V}                 & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 97.6 $\pm$ 0.3             & \underline{67.9} $\pm$ 0.7 & 70.9 $\pm$ 0.2             & 74.0 $\pm$ 0.6             & 77.6             & 12               \\
            IRM                & 97.3 $\pm$ 0.2             & 66.7 $\pm$ 0.1             & 71.0 $\pm$ 2.3             & 72.8 $\pm$ 0.4             & 76.9             & 16               \\
            GroupDRO           & 97.7 $\pm$ 0.2             & 65.9 $\pm$ 0.2             & 72.8 $\pm$ 0.8             & 73.4 $\pm$ 1.3             & 77.4             & 15               \\
            Mixup              & 97.8 $\pm$ 0.4             & 67.2 $\pm$ 0.4             & 71.5 $\pm$ 0.2             & 75.7 $\pm$ 0.6             & 78.1             & 4                \\
            MLDG               & 97.1 $\pm$ 0.5             & 66.6 $\pm$ 0.5             & 71.5 $\pm$ 0.1             & 75.0 $\pm$ 0.9             & 77.5             & 14               \\
            CORAL              & 97.3 $\pm$ 0.2             & 67.5 $\pm$ 0.6             & 71.6 $\pm$ 0.6             & 74.5 $\pm$ 0.0             & 77.7             & 10               \\
            MMD                & \underline{98.8} $\pm$ 0.0 & 66.4 $\pm$ 0.4             & 70.8 $\pm$ 0.5             & 75.6 $\pm$ 0.4             & 77.9             & 6                \\
            DANN               & \textbf{99.0} $\pm$ 0.2    & 66.3 $\pm$ 1.2             & \underline{73.4} $\pm$ 1.4 & \textbf{80.1} $\pm$ 0.5    & \underline{79.7} & 2                \\
            CDANN              & 98.2 $\pm$ 0.1             & \textbf{68.8} $\pm$ 0.5    & \textbf{74.3} $\pm$ 0.6    & \underline{78.1} $\pm$ 0.5 & \textbf{79.9}    & 1                \\
            MTL                & 97.9 $\pm$ 0.7             & 66.1 $\pm$ 0.7             & 72.0 $\pm$ 0.4             & 74.9 $\pm$ 1.1             & 77.7             & 10               \\
            SagNet             & 97.4 $\pm$ 0.3             & 66.4 $\pm$ 0.4             & 71.6 $\pm$ 0.1             & 75.0 $\pm$ 0.8             & 77.6             & 12               \\
            ARM                & 97.6 $\pm$ 0.6             & 66.5 $\pm$ 0.3             & 72.7 $\pm$ 0.6             & 74.4 $\pm$ 0.7             & 77.8             & 7                \\
            V-REx              & 98.4 $\pm$ 0.2             & 66.4 $\pm$ 0.7             & 72.8 $\pm$ 0.1             & 75.0 $\pm$ 1.4             & 78.1             & 4                \\
            RSC                & 98.0 $\pm$ 0.4             & 67.2 $\pm$ 0.3             & 70.3 $\pm$ 1.3             & 75.6 $\pm$ 0.4             & 77.8             & 7                \\
            AND-mask           & 98.3 $\pm$ 0.3             & 64.5 $\pm$ 0.2             & 69.3 $\pm$ 1.3             & 73.4 $\pm$ 1.3             & 76.4             & 17               \\
            SAND-mask          & 97.6 $\pm$ 0.3             & 64.5 $\pm$ 0.6             & 69.7 $\pm$ 0.6             & 73.0 $\pm$ 1.2             & 76.2             & 18               \\
            Fish               &                            &                            &                            &                            & 77.8             & 7                \\
            \midrule
            Fishr              & 97.6 $\pm$ 0.7             & 67.3 $\pm$ 0.5             & 72.2 $\pm$ 0.9             & 75.7 $\pm$ 0.3             & 78.2             & 3                \\
            \bottomrule
        \end{tabular}}
    \label{table:db_vlcs_oracle}%
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{VLCS. Model selection: `Training-domain' validation set}}                                                                                       \\
            \midrule
            \textbf{Algorithm} & \textbf{C}                 & \textbf{L}                 & \textbf{S}                 & \textbf{V}              & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 97.7 $\pm$ 0.4             & 64.3 $\pm$ 0.9             & 73.4 $\pm$ 0.5             & 74.6 $\pm$ 1.3          & 77.5             & 10               \\
            IRM                & 98.6 $\pm$ 0.1             & 64.9 $\pm$ 0.9             & 73.4 $\pm$ 0.6             & 77.3 $\pm$ 0.9          & \underline{78.5} & 3                \\
            GroupDRO           & 97.3 $\pm$ 0.3             & 63.4 $\pm$ 0.9             & 69.5 $\pm$ 0.8             & 76.7 $\pm$ 0.7          & 76.7             & 18               \\
            Mixup              & 98.3 $\pm$ 0.6             & 64.8 $\pm$ 1.0             & 72.1 $\pm$ 0.5             & 74.3 $\pm$ 0.8          & 77.4             & 13               \\
            MLDG               & 97.4 $\pm$ 0.2             & \textbf{65.2} $\pm$ 0.7    & 71.0 $\pm$ 1.4             & 75.3 $\pm$ 1.0          & 77.2             & 15               \\
            CORAL              & 98.3 $\pm$ 0.1             & 66.1 $\pm$ 1.2             & 73.4 $\pm$ 0.3             & \textbf{77.5} $\pm$ 1.2 & \textbf{78.8}    & 1                \\
            MMD                & 97.7 $\pm$ 0.1             & 64.0 $\pm$ 1.1             & 72.8 $\pm$ 0.2             & 75.3 $\pm$ 3.3          & 77.5             & 10               \\
            DANN               & \textbf{99.0} $\pm$ 0.3    & \underline{65.1} $\pm$ 1.4 & 73.1 $\pm$ 0.3             & 77.2 $\pm$ 0.6          & 78.6             & 2                \\
            CDANN              & 97.1 $\pm$ 0.3             & \underline{65.1} $\pm$ 1.2 & 70.7 $\pm$ 0.8             & 77.1 $\pm$ 1.5          & 77.5             & 10               \\
            MTL                & 97.8 $\pm$ 0.4             & 64.3 $\pm$ 0.3             & 71.5 $\pm$ 0.7             & 75.3 $\pm$ 1.7          & 77.2             & 15               \\
            SagNet             & 97.9 $\pm$ 0.4             & 64.5 $\pm$ 0.5             & 71.4 $\pm$ 1.3             & \textbf{77.5} $\pm$ 0.5 & 77.8             & 6                \\
            ARM                & 98.7 $\pm$ 0.2             & 63.6 $\pm$ 0.7             & 71.3 $\pm$ 1.2             & 76.7 $\pm$ 0.6          & 77.6             & 9                \\
            V-REx              & 98.4 $\pm$ 0.3             & 64.4 $\pm$ 1.4             & \textbf{74.1} $\pm$ 0.4    & 76.2 $\pm$ 1.3          & 78.3             & 4                \\
            RSC                & 97.9 $\pm$ 0.1             & 62.5 $\pm$ 0.7             & 72.3 $\pm$ 1.2             & 75.6 $\pm$ 0.8          & 77.1             & 17               \\
            AND-mask           & 97.8 $\pm$ 0.4             & 64.3 $\pm$ 1.2             & \underline{73.5} $\pm$ 0.7 & 76.8 $\pm$ 2.6          & 78.1             & 5                \\
            SAND-mask          & 98.5 $\pm$ 0.3             & 63.6 $\pm$ 0.9             & 70.4 $\pm$ 0.8             & 77.1 $\pm$ 0.8          & 77.4             & 13               \\
            Fish               &                            &                            &                            &                         & 77.8             & 6                \\
            \midrule
            Fishr              & \underline{98.9} $\pm$ 0.3 & 64.0 $\pm$ 0.5             & 71.5 $\pm$ 0.2             & 76.8 $\pm$ 0.7          & 77.8             & 6                \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{PACS. Model selection: `Test-domain' validation set}}                                                                                 \\
            \midrule
            \textbf{Algorithm} & \textbf{A}                 & \textbf{C}                 & \textbf{P}                 & \textbf{S}              & \textbf{Avg}  & \textbf{Ranking} \\
            \midrule
            ERM                & 86.5 $\pm$ 1.0             & 81.3 $\pm$ 0.6             & 96.2 $\pm$ 0.3             & \textbf{82.7} $\pm$ 1.1 & 86.7          & 8                \\
            IRM                & 84.2 $\pm$ 0.9             & 79.7 $\pm$ 1.5             & 95.9 $\pm$ 0.4             & 78.3 $\pm$ 2.1          & 84.5          & 18               \\
            GroupDRO           & 87.5 $\pm$ 0.5             & \textbf{82.9} $\pm$ 0.6    & 97.1 $\pm$ 0.3             & 81.1 $\pm$ 1.2          & 87.1          & 3                \\
            Mixup              & 87.5 $\pm$ 0.4             & 81.6 $\pm$ 0.7             & \underline{97.4} $\pm$ 0.2 & 80.8 $\pm$ 0.9          & 86.8          & 6                \\
            MLDG               & 87.0 $\pm$ 1.2             & 82.5 $\pm$ 0.9             & 96.7 $\pm$ 0.3             & 81.2 $\pm$ 0.6          & 86.8          & 6                \\
            CORAL              & 86.6 $\pm$ 0.8             & 81.8 $\pm$ 0.9             & 97.1 $\pm$ 0.5             & \textbf{82.7} $\pm$ 0.6 & 87.1          & 3                \\
            MMD                & \textbf{88.1} $\pm$ 0.8    & 82.6 $\pm$ 0.7             & 97.1 $\pm$ 0.5             & 81.2 $\pm$ 1.2          & \textbf{87.2} & 1                \\
            DANN               & 87.0 $\pm$ 0.4             & 80.3 $\pm$ 0.6             & 96.8 $\pm$ 0.3             & 76.9 $\pm$ 1.1          & 85.2          & 17               \\
            CDANN              & 87.7 $\pm$ 0.6             & 80.7 $\pm$ 1.2             & 97.3 $\pm$ 0.4             & 77.6 $\pm$ 1.5          & 85.8          & 14               \\
            MTL                & 87.0 $\pm$ 0.2             & \underline{82.7} $\pm$ 0.8 & 96.5 $\pm$ 0.7             & 80.5 $\pm$ 0.8          & 86.7          & 8                \\
            SagNet             & 87.4 $\pm$ 0.5             & 81.2 $\pm$ 1.2             & 96.3 $\pm$ 0.8             & 80.7 $\pm$ 1.1          & 86.4          & 10               \\
            ARM                & 85.0 $\pm$ 1.2             & 81.4 $\pm$ 0.2             & 95.9 $\pm$ 0.3             & 80.9 $\pm$ 0.5          & 85.8          & 14               \\
            V-REx              & 87.8 $\pm$ 1.2             & 81.8 $\pm$ 0.7             & \underline{97.4} $\pm$ 0.2 & 82.1 $\pm$ 0.7          & \textbf{87.2} & 1                \\
            RSC                & 86.0 $\pm$ 0.7             & 81.8 $\pm$ 0.9             & 96.8 $\pm$ 0.7             & 80.4 $\pm$ 0.5          & 86.2          & 12               \\
            AND-mask           & 86.4 $\pm$ 1.1             & 80.8 $\pm$ 0.9             & 97.1 $\pm$ 0.2             & 81.3 $\pm$ 1.1          & 86.4          & 10               \\
            SAND-mask          & 86.1 $\pm$ 0.6             & 80.3 $\pm$ 1.0             & 97.1 $\pm$ 0.3             & 80.0 $\pm$ 1.3          & 85.9          & 13               \\
            Fish               &                            &                            &                            &                         & 85.8          & 14               \\
            \midrule
            Fishr              & \underline{87.9} $\pm$ 0.6 & 80.8 $\pm$ 0.5             & \textbf{97.9} $\pm$ 0.4    & 81.1 $\pm$ 0.8          & 86.9          & 5                \\
            \bottomrule
        \end{tabular}}
    \label{table:db_pacs_oracle}%
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{PACS. Model selection: `Training-domain' validation set}}                                                                                        \\
            \midrule
            \textbf{Algorithm} & \textbf{A}                 & \textbf{C}                 & \textbf{P}                 & \textbf{S}                 & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 84.7 $\pm$ 0.4             & \textbf{80.8} $\pm$ 0.6    & 97.2 $\pm$ 0.3             & \underline{79.3} $\pm$ 1.0 & 85.5             & 3                \\
            IRM                & 84.8 $\pm$ 1.3             & 76.4 $\pm$ 1.1             & 96.7 $\pm$ 0.6             & 76.1 $\pm$ 1.0             & 83.5             & 17               \\
            GroupDRO           & 83.5 $\pm$ 0.9             & 79.1 $\pm$ 0.6             & 96.7 $\pm$ 0.3             & 78.3 $\pm$ 2.0             & 84.4             & 14               \\
            Mixup              & 86.1 $\pm$ 0.5             & 78.9 $\pm$ 0.8             & 97.6 $\pm$ 0.1             & 75.8 $\pm$ 1.8             & 84.6             & 10               \\
            MLDG               & 85.5 $\pm$ 1.4             & 80.1 $\pm$ 1.7             & 97.4 $\pm$ 0.3             & 76.6 $\pm$ 1.1             & 84.9             & 8                \\
            CORAL              & 88.3 $\pm$ 0.2             & 80.0 $\pm$ 0.5             & \underline{97.5} $\pm$ 0.3 & 78.8 $\pm$ 1.3             & \underline{86.2} & 2                \\
            MMD                & 86.1 $\pm$ 1.4             & 79.4 $\pm$ 0.9             & 96.6 $\pm$ 0.2             & 76.5 $\pm$ 0.5             & 84.6             & 10               \\
            DANN               & 86.4 $\pm$ 0.8             & 77.4 $\pm$ 0.8             & 97.3 $\pm$ 0.4             & 73.5 $\pm$ 2.3             & 83.6             & 16               \\
            CDANN              & 84.6 $\pm$ 1.8             & 75.5 $\pm$ 0.9             & 96.8 $\pm$ 0.3             & 73.5 $\pm$ 0.6             & 82.6             & 18               \\
            MTL                & 87.5 $\pm$ 0.8             & 77.1 $\pm$ 0.5             & 96.4 $\pm$ 0.8             & 77.3 $\pm$ 1.8             & 84.6             & 10               \\
            SagNet             & \underline{87.4} $\pm$ 1.0 & \underline{80.7} $\pm$ 0.6 & 97.1 $\pm$ 0.1             & \textbf{80.0} $\pm$ 0.4    & \textbf{86.3}    & 1                \\
            ARM                & 86.8 $\pm$ 0.6             & 76.8 $\pm$ 0.5             & 97.4 $\pm$ 0.3             & \underline{79.3} $\pm$ 1.2 & 85.1             & 7                \\
            V-REx              & 86.0 $\pm$ 1.6             & 79.1 $\pm$ 0.6             & 96.9 $\pm$ 0.5             & 77.7 $\pm$ 1.7             & 84.9             & 8                \\
            RSC                & 85.4 $\pm$ 0.8             & 79.7 $\pm$ 1.8             & \textbf{97.6} $\pm$ 0.3    & 78.2 $\pm$ 1.2             & 85.2             & 6                \\
            AND-mask           & 85.3 $\pm$ 1.4             & 79.2 $\pm$ 2.0             & 96.9 $\pm$ 0.4             & 76.2 $\pm$ 1.4             & 84.4             & 14               \\
            SAND-mask          & 85.8 $\pm$ 1.7             & 79.2 $\pm$ 0.8             & 96.3 $\pm$ 0.2             & 76.9 $\pm$ 2.0             & 84.6             & 10               \\
            Fish               &                            &                            &                            &                            & 85.5             & 3                \\
            \midrule
            Fishr              & \textbf{88.4} $\pm$ 0.2    & 78.7 $\pm$ 0.7             & 97.0 $\pm$ 0.1             & 77.8 $\pm$ 2.0             & 85.5             & 3                \\
            % % Fishr15            & 88.0 $\pm$ 0.6 & 79.9 $\pm$ 0.8 & 96.9 $\pm$ 0.5 & 75.0 $\pm$ 0.3 & 84.9          \\
            % Fishr              & 87.2 $\pm$ 0.9             & 79.7 $\pm$ 0.8             & \textbf{97.7} $\pm$ 0.2    & 77.9 $\pm$ 1.4             & 85.6             \\
            % Fishr              & 88.4 $\pm$ 0.2             & 78.5 $\pm$ 0.7             & 97.4 $\pm$ 0.3             & 76.0 $\pm$ 1.1             & 85.097           \\
            % Fishr              & 85.0 $\pm$ 1.3             & 80.2 $\pm$ 0.8             & 97.4 $\pm$ 0.3             & 77.3 $\pm$ 1.9             & 84.992           \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l|cccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{OfficeHome. Model selection: `Test-domain' validation set}}                                                                                       \\
            \midrule
            \textbf{Algorithm} & \textbf{A}                 & \textbf{C}                 & \textbf{P}                 & \textbf{R}                 & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 61.7 $\pm$ 0.7             & 53.4 $\pm$ 0.3             & 74.1 $\pm$ 0.4             & 76.2 $\pm$ 0.6             & 66.4             & 8                \\
            IRM                & 56.4 $\pm$ 3.2             & 51.2 $\pm$ 2.3             & 71.7 $\pm$ 2.7             & 72.7 $\pm$ 2.7             & 63.0             & 18               \\
            GroupDRO           & 60.5 $\pm$ 1.6             & 53.1 $\pm$ 0.3             & 75.5 $\pm$ 0.3             & 75.9 $\pm$ 0.7             & 66.2             & 3                \\
            Mixup              & \underline{63.5} $\pm$ 0.2 & \textbf{54.6} $\pm$ 0.4    & 76.0 $\pm$ 0.3             & 78.0 $\pm$ 0.7             & 68.0             & 6                \\
            MLDG               & 60.5 $\pm$ 0.7             & \underline{54.2} $\pm$ 0.5 & 75.0 $\pm$ 0.2             & 76.7 $\pm$ 0.5             & 66.6             & 6                \\
            CORAL              & \textbf{64.8} $\pm$ 0.8    & 54.1 $\pm$ 0.9             & \textbf{76.5} $\pm$ 0.4    & \underline{78.2} $\pm$ 0.4 & \textbf{68.4}    & 3                \\
            MMD                & 60.4 $\pm$ 1.0             & 53.4 $\pm$ 0.5             & 74.9 $\pm$ 0.1             & 76.1 $\pm$ 0.7             & 66.2             & 1                \\
            DANN               & 60.6 $\pm$ 1.4             & 51.8 $\pm$ 0.7             & 73.4 $\pm$ 0.5             & 75.5 $\pm$ 0.9             & 65.3             & 17               \\
            CDANN              & 57.9 $\pm$ 0.2             & 52.1 $\pm$ 1.2             & 74.9 $\pm$ 0.7             & 76.2 $\pm$ 0.2             & 65.3             & 14               \\
            MTL                & 60.7 $\pm$ 0.8             & 53.5 $\pm$ 1.3             & 75.2 $\pm$ 0.6             & 76.6 $\pm$ 0.6             & 66.5             & 8                \\
            SagNet             & 62.7 $\pm$ 0.5             & 53.6 $\pm$ 0.5             & 76.0 $\pm$ 0.3             & 77.8 $\pm$ 0.1             & 67.5             & 10               \\
            ARM                & 58.8 $\pm$ 0.5             & 51.8 $\pm$ 0.7             & 74.0 $\pm$ 0.1             & 74.4 $\pm$ 0.2             & 64.8             & 14               \\
            V-REx              & 59.6 $\pm$ 1.0             & 53.3 $\pm$ 0.3             & 73.2 $\pm$ 0.5             & 76.6 $\pm$ 0.4             & 65.7             & 1                \\
            RSC                & 61.7 $\pm$ 0.8             & 53.0 $\pm$ 0.9             & 74.8 $\pm$ 0.8             & 76.3 $\pm$ 0.5             & 66.5             & 12               \\
            AND-mask           & 60.3 $\pm$ 0.5             & 52.3 $\pm$ 0.6             & 75.1 $\pm$ 0.2             & 76.6 $\pm$ 0.3             & 66.1             & 10               \\
            SAND-mask          & 59.9 $\pm$ 0.7             & 53.6 $\pm$ 0.8             & 74.3 $\pm$ 0.4             & 75.8 $\pm$ 0.5             & 65.9             & 13               \\
            Fish               &                            &                            &                            &                            & 66.0             & 12               \\
            \midrule
            Fishr              & 63.4 $\pm$ 0.8             & \underline{54.2} $\pm$ 0.3 & \underline{76.4} $\pm$ 0.3 & \textbf{78.5} $\pm$ 0.2    & \underline{68.2} & 5                \\
            \bottomrule
        \end{tabular}}
    \label{table:db_officehome_oracle}%
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{OfficeHome. Model selection: `Training-domain' validation set}}                                                                                \\
            \midrule
            \textbf{Algorithm} & \textbf{A}                 & \textbf{C}              & \textbf{P}                 & \textbf{R}                 & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 61.3 $\pm$ 0.7             & 52.4 $\pm$ 0.3          & 75.8 $\pm$ 0.1             & 76.6 $\pm$ 0.3             & 66.5             & 7                \\
            IRM                & 58.9 $\pm$ 2.3             & 52.2 $\pm$ 1.6          & 72.1 $\pm$ 2.9             & 74.0 $\pm$ 2.5             & 64.3             & 18               \\
            GroupDRO           & 60.4 $\pm$ 0.7             & 52.7 $\pm$ 1.0          & 75.0 $\pm$ 0.7             & 76.0 $\pm$ 0.7             & 66.0             & 11               \\
            Mixup              & 62.4 $\pm$ 0.8             & \textbf{54.8} $\pm$ 0.6 & \textbf{76.9} $\pm$ 0.3    & \underline{78.3} $\pm$ 0.2 & 68.1             & 3                \\
            MLDG               & 61.5 $\pm$ 0.9             & 53.2 $\pm$ 0.6          & 75.0 $\pm$ 1.2             & 77.5 $\pm$ 0.4             & 66.8             & 6                \\
            CORAL              & \textbf{65.3} $\pm$ 0.4    & 54.4 $\pm$ 0.5          & \underline{76.5} $\pm$ 0.1 & \textbf{78.4} $\pm$ 0.5    & \textbf{68.7}    & 1                \\
            MMD                & 60.4 $\pm$ 0.2             & 53.3 $\pm$ 0.3          & 74.3 $\pm$ 0.1             & 77.4 $\pm$ 0.6             & 66.3             & 10               \\
            DANN               & 59.9 $\pm$ 1.3             & 53.0 $\pm$ 0.3          & 73.6 $\pm$ 0.7             & 76.9 $\pm$ 0.5             & 65.9             & 12               \\
            CDANN              & 61.5 $\pm$ 1.4             & 50.4 $\pm$ 2.4          & 74.4 $\pm$ 0.9             & 76.6 $\pm$ 0.8             & 65.8             & 13               \\
            MTL                & 61.5 $\pm$ 0.7             & 52.4 $\pm$ 0.6          & 74.9 $\pm$ 0.4             & 76.8 $\pm$ 0.4             & 66.4             & 8                \\
            SagNet             & \underline{63.4} $\pm$ 0.2 & \textbf{54.8} $\pm$ 0.4 & 75.8 $\pm$ 0.4             & \underline{78.3} $\pm$ 0.3 & 68.1             & 3                \\
            ARM                & 58.9 $\pm$ 0.8             & 51.0 $\pm$ 0.5          & 74.1 $\pm$ 0.1             & 75.2 $\pm$ 0.3             & 64.8             & 17               \\
            V-REx              & 60.7 $\pm$ 0.9             & 53.0 $\pm$ 0.9          & 75.3 $\pm$ 0.1             & 76.6 $\pm$ 0.5             & 66.4             & 8                \\
            RSC                & 60.7 $\pm$ 1.4             & 51.4 $\pm$ 0.3          & 74.8 $\pm$ 1.1             & 75.1 $\pm$ 1.3             & 65.5             & 16               \\
            ANDMask            & 59.5 $\pm$ 1.2             & 51.7 $\pm$ 0.2          & 73.9 $\pm$ 0.4             & 77.1 $\pm$ 0.2             & 65.6             & 15               \\
            SAND-mask          & 60.3 $\pm$ 0.5             & 53.3 $\pm$ 0.7          & 73.5 $\pm$ 0.7             & 76.2 $\pm$ 0.3             & 65.8             & 13               \\
            Fish               &                            &                         &                            &                            & \underline{68.6} & 2                \\
            % Fish with \underline{
            \midrule
            Fishr              & 62.4 $\pm$ 0.5             & 54.4 $\pm$ 0.4          & 76.2 $\pm$ 0.5             & \underline{78.3} $\pm$ 0.1 & 67.8             & 5                \\
            % Fishr              & 62.7 $\pm$ 0.6             & 54.0 $\pm$ 0.7          & 76.1 $\pm$ 0.5             & 77.7 $\pm$ 0.4             & 67.6             \\
            % Fishrv15           & 63.1 $\pm$ 0.7 & 53.8 $\pm$ 0.1 & 76.2 $\pm$ 0.1 & 78.2 $\pm$ 0.7 & 67.8          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{TerraIncognita. Model selection: `Test-domain' validation set}}                                                                          \\
            \midrule
            Algorithm & \textbf{L100}              & \textbf{L38}               & \textbf{L43}               & \textbf{L46}               & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM       & 59.4 $\pm$ 0.9             & 49.3 $\pm$ 0.6             & \textbf{60.1} $\pm$ 1.1    & 43.2 $\pm$ 0.5             & 53.0             & 3                \\
            IRM       & 56.5 $\pm$ 2.5             & 49.8 $\pm$ 1.5             & 57.1 $\pm$ 2.2             & 38.6 $\pm$ 1.0             & 50.5             & 16               \\
            GroupDRO  & \underline{60.4} $\pm$ 1.5 & 48.3 $\pm$ 0.4             & 58.6 $\pm$ 0.8             & 42.2 $\pm$ 0.8             & 52.4             & 6                \\
            Mixup     & 67.6 $\pm$ 1.8             & \textbf{51.0} $\pm$ 1.3    & 59.0 $\pm$ 0.0             & 40.0 $\pm$ 1.1             & \textbf{54.4}    & 1                \\
            MLDG      & 59.2 $\pm$ 0.1             & 49.0 $\pm$ 0.9             & 58.4 $\pm$ 0.9             & 41.4 $\pm$ 1.0             & 52.0             & 9                \\
            CORAL     & \underline{60.4} $\pm$ 0.9 & 47.2 $\pm$ 0.5             & 59.3 $\pm$ 0.4             & \underline{44.4} $\pm$ 0.4 & 52.8             & 4                \\
            MMD       & \textbf{60.6} $\pm$ 1.1    & 45.9 $\pm$ 0.3             & 57.8 $\pm$ 0.5             & 43.8 $\pm$ 1.2             & 52.0             & 9                \\
            DANN      & 55.2 $\pm$ 1.9             & 47.0 $\pm$ 0.7             & 57.2 $\pm$ 0.9             & 42.9 $\pm$ 0.9             & 50.6             & 15               \\
            CDANN     & 56.3 $\pm$ 2.0             & 47.1 $\pm$ 0.9             & 57.2 $\pm$ 1.1             & 42.4 $\pm$ 0.8             & 50.8             & 13               \\
            MTL       & 58.4 $\pm$ 2.1             & 48.4 $\pm$ 0.8             & 58.9 $\pm$ 0.6             & 43.0 $\pm$ 1.3             & 52.2             & 7                \\
            SagNet    & 56.4 $\pm$ 1.9             & \underline{50.5} $\pm$ 2.3 & \underline{59.1} $\pm$ 0.5 & 44.1 $\pm$ 0.6             & 52.5             & 5                \\
            ARM       & 60.1 $\pm$ 1.5             & 48.3 $\pm$ 1.6             & 55.3 $\pm$ 0.6             & 40.9 $\pm$ 1.1             & 51.2             & 12               \\
            V-REx     & 56.8 $\pm$ 1.7             & 46.5 $\pm$ 0.5             & 58.4 $\pm$ 0.3             & 43.8 $\pm$ 0.3             & 51.4             & 11               \\
            RSC       & 59.9 $\pm$ 1.4             & 46.7 $\pm$ 0.4             & 57.8 $\pm$ 0.5             & 44.3 $\pm$ 0.6             & 52.1             & 8                \\
            AND-mask  & 54.7 $\pm$ 1.8             & 48.4 $\pm$ 0.5             & 55.1 $\pm$ 0.5             & 41.3 $\pm$ 0.6             & 49.8             & 18               \\
            SAND-mask & 56.2 $\pm$ 1.8             & 46.3 $\pm$ 0.3             & 55.8 $\pm$ 0.4             & 42.6 $\pm$ 1.2             & 50.2             & 17               \\
            Fish      &                            &                            &                            &                            & 50.8             & 13               \\
            \midrule
            Fishr     & \underline{60.4} $\pm$ 0.9 & 50.3 $\pm$ 0.3             & 58.8 $\pm$ 0.5             & \textbf{44.9} $\pm$ 0.5    & \underline{53.6} & 2                \\
            \bottomrule
        \end{tabular}
    }
    \label{table:db_terra_oracle}%
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccc}
            \toprule
            \multicolumn{7}{l}{\textbf{TerraIncognita. Model selection: `Training-domain' validation set}}                                                                     \\
            \midrule
            Algorithm & \textbf{L100}              & \textbf{L38}               & \textbf{L43}               & \textbf{L46}               & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM       & 49.8 $\pm$ 4.4             & 42.1 $\pm$ 1.4             & 56.9 $\pm$ 1.8             & 35.7 $\pm$ 3.9             & 46.1             & 10               \\
            IRM       & \underline{54.6} $\pm$ 1.3 & 39.8 $\pm$ 1.9             & 56.2 $\pm$ 1.8             & 39.6 $\pm$ 0.8             & 47.6             & 4                \\
            GroupDRO  & 41.2 $\pm$ 0.7             & 38.6 $\pm$ 2.1             & 56.7 $\pm$ 0.9             & 36.4 $\pm$ 2.1             & 43.2             & 16               \\
            Mixup     & \textbf{59.6} $\pm$ 2.0    & 42.2 $\pm$ 1.4             & 55.9 $\pm$ 0.8             & 33.9 $\pm$ 1.4             & \underline{47.9} & 2                \\
            MLDG      & 54.2 $\pm$ 3.0             & \textbf{44.3} $\pm$ 1.1    & 55.6 $\pm$ 0.3             & 36.9 $\pm$ 2.2             & 47.7             & 3                \\
            CORAL     & 51.6 $\pm$ 2.4             & 42.2 $\pm$ 1.0             & 57.0 $\pm$ 1.0             & \underline{39.8} $\pm$ 2.9 & 47.6             & 4                \\
            MMD       & 41.9 $\pm$ 3.0             & 34.8 $\pm$ 1.0             & 57.0 $\pm$ 1.9             & 35.2 $\pm$ 1.8             & 42.2             & 18               \\
            DANN      & 51.1 $\pm$ 3.5             & 40.6 $\pm$ 0.6             & \underline{57.4} $\pm$ 0.5 & 37.7 $\pm$ 1.8             & 46.7             & 7                \\
            CDANN     & 47.0 $\pm$ 1.9             & 41.3 $\pm$ 4.8             & 54.9 $\pm$ 1.7             & \underline{39.8} $\pm$ 2.3 & 45.8             & 11               \\
            MTL       & 49.3 $\pm$ 1.2             & 39.6 $\pm$ 6.3             & 55.6 $\pm$ 1.1             & 37.8 $\pm$ 0.8             & 45.6             & 12               \\
            SagNet    & 53.0 $\pm$ 2.9             & 43.0 $\pm$ 2.5             & \textbf{57.9} $\pm$ 0.6    & 40.4 $\pm$ 1.3             & \textbf{48.6}    & 1                \\
            ARM       & 49.3 $\pm$ 0.7             & 38.3 $\pm$ 2.4             & 55.8 $\pm$ 0.8             & 38.7 $\pm$ 1.3             & 45.5             & 13               \\
            V-REx     & 48.2 $\pm$ 4.3             & 41.7 $\pm$ 1.3             & 56.8 $\pm$ 0.8             & 38.7 $\pm$ 3.1             & 46.4             & 9                \\
            RSC       & 50.2 $\pm$ 2.2             & 39.2 $\pm$ 1.4             & 56.3 $\pm$ 1.4             & \textbf{40.8} $\pm$ 0.6    & 46.6             & 8                \\
            AND-mask  & 50.0 $\pm$ 2.9             & 40.2 $\pm$ 0.8             & 53.3 $\pm$ 0.7             & 34.8 $\pm$ 1.9             & 44.6             & 15               \\
            SAND-mask & 45.7 $\pm$ 2.9             & 31.6 $\pm$ 4.7             & 55.1 $\pm$ 1.0             & 39.0 $\pm$ 1.8             & 42.9             & 17               \\
            Fish      &                            &                            &                            &                            & 45.1             & 14               \\
            \midrule
            Fishr     & 50.2 $\pm$ 3.9             & \underline{43.9} $\pm$ 0.8 & 55.7 $\pm$ 2.2             & \underline{39.8} $\pm$ 1.0 & 47.4             & 6                \\
            % Fishrv15     & 55.8 $\pm$ 2.1 & 41.3 $\pm$ 2.3 & 57.0 $\pm$ 0.9 & 38.0 $\pm$ 1.4 & 48.0          \\
            % Fishr     & \underline{55.8} $\pm$ 1.4 & 42.9 $\pm$ 1.8             & \textbf{58.1} $\pm$ 1.3    & 39.7 $\pm$ 0.8             & \textbf{49.1}    \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
            \toprule
            \multicolumn{9}{l}{\textbf{DomainNet. Model selection: `Test-domain' validation set}}                                                                                                                                                  \\
            \midrule
            \textbf{Algorithm} & \textbf{clip}              & \textbf{info}              & \textbf{paint}             & \textbf{quick}             & \textbf{real}              & \textbf{sketch}            & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 58.6 $\pm$ 0.3             & 19.2 $\pm$ 0.2             & 47.0 $\pm$ 0.3             & 13.2 $\pm$ 0.2             & 59.9 $\pm$ 0.3             & 49.8 $\pm$ 0.4             & 41.3             & 5                \\
            IRM                & 40.4 $\pm$ 6.6             & 12.1 $\pm$ 2.7             & 31.4 $\pm$ 5.7             & 9.8 $\pm$ 1.2              & 37.7 $\pm$ 9.0             & 36.7 $\pm$ 5.3             & 28.0             & 17               \\
            GroupDRO           & 47.2 $\pm$ 0.5             & 17.5 $\pm$ 0.4             & 34.2 $\pm$ 0.3             & 9.2 $\pm$ 0.4              & 51.9 $\pm$ 0.5             & 40.1 $\pm$ 0.6             & 33.4             & 14               \\
            Mixup              & 55.6 $\pm$ 0.1             & 18.7 $\pm$ 0.4             & 45.1 $\pm$ 0.5             & 12.8 $\pm$ 0.3             & 57.6 $\pm$ 0.5             & 48.2 $\pm$ 0.4             & 39.6             & 8                \\
            MLDG               & \textbf{59.3} $\pm$ 0.1    & 19.6 $\pm$ 0.2             & 46.8 $\pm$ 0.2             & 13.4 $\pm$ 0.2             & \underline{60.1} $\pm$ 0.4 & \underline{50.4} $\pm$ 0.3 & 41.6             & 4                \\
            CORAL              & \underline{59.2} $\pm$ 0.1 & \underline{19.9} $\pm$ 0.2 & \underline{47.4} $\pm$ 0.2 & \textbf{14.0} $\pm$ 0.4    & 59.8 $\pm$ 0.2             & \underline{50.4} $\pm$ 0.4 & \underline{41.8} & 2                \\
            MMD                & 32.2 $\pm$ 13.3            & 11.2 $\pm$ 4.5             & 26.8 $\pm$ 11.3            & 8.8 $\pm$ 2.2              & 32.7 $\pm$ 13.8            & 29.0 $\pm$ 11.8            & 23.5             & 18               \\
            DANN               & 53.1 $\pm$ 0.2             & 18.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 11.9 $\pm$ 0.1             & 55.5 $\pm$ 0.4             & 46.8 $\pm$ 0.6             & 38.3             & 11               \\
            CDANN              & 54.6 $\pm$ 0.4             & 17.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 12.8 $\pm$ 0.2             & 56.2 $\pm$ 0.4             & 45.9 $\pm$ 0.5             & 38.5             & 10               \\
            MTL                & 58.0 $\pm$ 0.4             & 19.2 $\pm$ 0.2             & 46.2 $\pm$ 0.1             & 12.7 $\pm$ 0.2             & 59.9 $\pm$ 0.1             & 49.0 $\pm$ 0.0             & 40.8             & 6                \\
            SagNet             & 57.7 $\pm$ 0.3             & 19.1 $\pm$ 0.1             & 46.3 $\pm$ 0.5             & 13.5 $\pm$ 0.4             & 58.9 $\pm$ 0.4             & 49.5 $\pm$ 0.2             & 40.8             & 6                \\
            ARM                & 49.6 $\pm$ 0.4             & 16.5 $\pm$ 0.3             & 41.5 $\pm$ 0.8             & 10.8 $\pm$ 0.1             & 53.5 $\pm$ 0.3             & 43.9 $\pm$ 0.4             & 36.0             & 13               \\
            V-REx              & 43.3 $\pm$ 4.5             & 14.1 $\pm$ 1.8             & 32.5 $\pm$ 5.0             & 9.8 $\pm$ 1.1              & 43.5 $\pm$ 5.6             & 37.7 $\pm$ 4.5             & 30.1             & 16               \\
            RSC                & 55.0 $\pm$ 1.2             & 18.3 $\pm$ 0.5             & 44.4 $\pm$ 0.6             & 12.5 $\pm$ 0.1             & 55.7 $\pm$ 0.7             & 47.8 $\pm$ 0.9             & 38.9             & 9                \\
            AND-mask           & 52.3 $\pm$ 0.8             & 17.3 $\pm$ 0.5             & 43.7 $\pm$ 1.1             & 12.3 $\pm$ 0.4             & 55.8 $\pm$ 0.4             & 46.1 $\pm$ 0.8             & 37.9             & 12               \\
            SAND-mask          & 43.8 $\pm$ 1.3             & 15.2 $\pm$ 0.2             & 38.2 $\pm$ 0.6             & 9.0 $\pm$ 0.2              & 47.1 $\pm$ 1.1             & 39.9 $\pm$ 0.6             & 32.2             & 15               \\
            Fish               &                            &                            &                            &                            &                            &                            & \textbf{43.4}    & 1                \\
            \midrule
            Fishr              & 58.3 $\pm$ 0.5             & \textbf{20.2} $\pm$ 0.2    & \textbf{47.9} $\pm$ 0.2    & \underline{13.6} $\pm$ 0.3 & \textbf{60.5} $\pm$ 0.3    & \textbf{50.5} $\pm$ 0.3    & \underline{41.8} & 2                \\
            \bottomrule
        \end{tabular}}
\end{center}

\begin{center}
    \adjustbox{max width=\textwidth}{%
        \begin{tabular}{lcccccccc}
            \toprule
            \multicolumn{9}{l}{\textbf{DomainNet. Model selection: `Training-domain' validation set}}                                                                                                                                           \\
            \midrule
            \textbf{Algorithm} & \textbf{clip}              & \textbf{info}              & \textbf{paint}             & \textbf{quick}          & \textbf{real}              & \textbf{sketch}            & \textbf{Avg}     & \textbf{Ranking} \\
            \midrule
            ERM                & 58.1 $\pm$ 0.3             & 18.8 $\pm$ 0.3             & \underline{46.7} $\pm$ 0.3 & 12.2 $\pm$ 0.4          & 59.6 $\pm$ 0.1             & 49.8 $\pm$ 0.4             & 40.9             & 5                \\
            IRM                & 48.5 $\pm$ 2.8             & 15.0 $\pm$ 1.5             & 38.3 $\pm$ 4.3             & 10.9 $\pm$ 0.5          & 48.2 $\pm$ 5.2             & 42.3 $\pm$ 3.1             & 33.9             & 14               \\
            GroupDRO           & 47.2 $\pm$ 0.5             & 17.5 $\pm$ 0.4             & 33.8 $\pm$ 0.5             & 9.3 $\pm$ 0.3           & 51.6 $\pm$ 0.4             & 40.1 $\pm$ 0.6             & 33.3             & 16               \\
            Mixup              & 55.7 $\pm$ 0.3             & 18.5 $\pm$ 0.5             & 44.3 $\pm$ 0.5             & 12.5 $\pm$ 0.4          & 55.8 $\pm$ 0.3             & 48.2 $\pm$ 0.5             & 39.2             & 8                \\
            MLDG               & \underline{59.1} $\pm$ 0.2 & 19.1 $\pm$ 0.3             & 45.8 $\pm$ 0.7             & \textbf{13.4} $\pm$ 0.3 & 59.6 $\pm$ 0.2             & \underline{50.2} $\pm$ 0.4 & 41.2             & 4                \\
            CORAL              & \textbf{59.2} $\pm$ 0.1    & \underline{19.7} $\pm$ 0.2 & 46.6 $\pm$ 0.3             & \textbf{13.4} $\pm$ 0.4 & \underline{59.8} $\pm$ 0.2 & 50.1 $\pm$ 0.6             & 41.5             & 3                \\
            MMD                & 32.1 $\pm$ 13.3            & 11.0 $\pm$ 4.6             & 26.8 $\pm$ 11.3            & 8.7 $\pm$ 2.1           & 32.7 $\pm$ 13.8            & 28.9 $\pm$ 11.9            & 23.4             & 18               \\
            DANN               & 53.1 $\pm$ 0.2             & 18.3 $\pm$ 0.1             & 44.2 $\pm$ 0.7             & 11.8 $\pm$ 0.1          & 55.5 $\pm$ 0.4             & 46.8 $\pm$ 0.6             & 38.3             & 10               \\
            CDANN              & 54.6 $\pm$ 0.4             & 17.3 $\pm$ 0.1             & 43.7 $\pm$ 0.9             & 12.1 $\pm$ 0.7          & 56.2 $\pm$ 0.4             & 45.9 $\pm$ 0.5             & 38.3             & 10               \\
            MTL                & 57.9 $\pm$ 0.5             & 18.5 $\pm$ 0.4             & 46.0 $\pm$ 0.1             & 12.5 $\pm$ 0.1          & 59.5 $\pm$ 0.3             & 49.2 $\pm$ 0.1             & 40.6             & 6                \\
            SagNet             & 57.7 $\pm$ 0.3             & 19.0 $\pm$ 0.2             & 45.3 $\pm$ 0.3             & 12.7 $\pm$ 0.5          & 58.1 $\pm$ 0.5             & 48.8 $\pm$ 0.2             & 40.3             & 7                \\
            ARM                & 49.7 $\pm$ 0.3             & 16.3 $\pm$ 0.5             & 40.9 $\pm$ 1.1             & 9.4 $\pm$ 0.1           & 53.4 $\pm$ 0.4             & 43.5 $\pm$ 0.4             & 35.5             & 13               \\
            V-REx              & 47.3 $\pm$ 3.5             & 16.0 $\pm$ 1.5             & 35.8 $\pm$ 4.6             & 10.9 $\pm$ 0.3          & 49.6 $\pm$ 4.9             & 42.0 $\pm$ 3.0             & 33.6             & 15               \\
            RSC                & 55.0 $\pm$ 1.2             & 18.3 $\pm$ 0.5             & 44.4 $\pm$ 0.6             & 12.2 $\pm$ 0.2          & 55.7 $\pm$ 0.7             & 47.8 $\pm$ 0.9             & 38.9             & 9                \\
            AND-mask           & 52.3 $\pm$ 0.8             & 16.6 $\pm$ 0.3             & 41.6 $\pm$ 1.1             & 11.3 $\pm$ 0.1          & 55.8 $\pm$ 0.4             & 45.4 $\pm$ 0.9             & 37.2             & 12               \\
            SAND-mask          & 43.8 $\pm$ 1.3             & 14.8 $\pm$ 0.3             & 38.2 $\pm$ 0.6             & 9.0 $\pm$ 0.3           & 47.0 $\pm$ 1.1             & 39.9 $\pm$ 0.6             & 32.1             & 17               \\
            Fish               &                            &                            &                            &                         &                            &                            & \textbf{42.7}    & 1                \\
            \midrule
            Fishr              & 58.2 $\pm$ 0.5             & \textbf{20.2} $\pm$ 0.2    & \textbf{47.7} $\pm$ 0.3    & 12.7 $\pm$ 0.2          & \textbf{60.3} $\pm$ 0.2    & \textbf{50.8} $\pm$ 0.1    & \underline{41.7} & 2                \\
            \bottomrule
        \end{tabular}
